Improved impedance inversion by the iterated graph Laplacian

We introduce a data-adaptive inversion method that integrates classical or deep learning-based approaches with iterative graph Laplacian regularization, specifically targeting acoustic impedance inversion - a critical task in seismic exploration. Our method initiates from an impedance estimate derived using either traditional inversion techniques or neural network-based methods. This initial estimate guides the construction of a graph Laplacian operator, effectively capturing structural characteristics of the impedance profile. Utilizing a Tikhonov-inspired variational framework with this graph-informed prior, our approach iteratively updates and refines the impedance estimate while continuously recalibrating the graph Laplacian. This iterative refinement shows rapid convergence, increased accuracy, and enhanced robustness to noise compared to initial reconstructions alone. Extensive validation performed on synthetic and real seismic datasets across varying noise levels confirms the effectiveness of our method. Performance evaluations include four initial inversion methods: two classical techniques and two neural networks - previously established in the literature.

==> pic2graph1.tex <==
\begin{tikzpicture}[scale=0.4]
   

    % Fill entire grid with myblue background
    \foreach \x in {0,...,6} {
        \foreach \y in {0,...,6} {
            \fill[myblue] (\x,\y) rectangle ++(1,1);
        }
    }
    
    % Tomato cluster: a 3x3 block in the center
    \foreach \x/\y in {2/2, 3/2, 4/2, 2/3, 3/3, 4/3, 2/4, 3/4, 4/4} {
        \fill[Tomato] (\x,\y) rectangle ++(1,1);
    }

    % Goldenrod ring surrounding the tomato cluster
    % Top row of the ring
    \foreach \x/\y in {2/1, 3/1, 4/1} {
        \fill[Goldenrod] (\x,\y) rectangle ++(1,1);
    }
    % Bottom row of the ring
    \foreach \x/\y in {2/5, 3/5, 4/5} {
        \fill[Goldenrod] (\x,\y) rectangle ++(1,1);
    }
    % Left and right columns of the ring
    \foreach \x/\y in {1/2, 1/3, 1/4, 5/2, 5/3, 5/4} {
        \fill[Goldenrod] (\x,\y) rectangle ++(1,1);
    }

    % Draw grid lines
    \foreach \x in {0,...,6} {
        \foreach \y in {0,...,6} {
            \draw (\x,\y) rectangle ++(1,1);
        }
    }
\end{tikzpicture}


==> pic2graph2.tex <==
\begin{tikzpicture}[scale=0.4]
    


    % Fill entire grid with myblue background
    \foreach \x in {0,...,6} {
        \foreach \y in {0,...,6} {
            \fill[myblue] (\x,\y) rectangle ++(1,1);
        }
    }
    
    % Tomato cluster: a 3x3 block in the center
    \foreach \x/\y in {2/2, 3/2, 4/2, 2/3, 3/3, 4/3, 2/4, 3/4, 4/4} {
        \fill[Tomato] (\x,\y) rectangle ++(1,1);
    }

    % Goldenrod ring surrounding the tomato cluster
    % Top row of the ring
    \foreach \x/\y in {2/1, 3/1, 4/1} {
        \fill[Goldenrod] (\x,\y) rectangle ++(1,1);
    }
    % Bottom row of the ring
    \foreach \x/\y in {2/5, 3/5, 4/5} {
        \fill[Goldenrod] (\x,\y) rectangle ++(1,1);
    }
    % Left and right columns of the ring
    \foreach \x/\y in {1/2, 1/3, 1/4, 5/2, 5/3, 5/4} {
        \fill[Goldenrod] (\x,\y) rectangle ++(1,1);
    }

    % Draw grid lines
    \foreach \x in {0,...,6} {
        \foreach \y in {0,...,6} {
            \draw (\x,\y) rectangle ++(1,1);
        }
    }

    % Grid
    \foreach \x in {0,...,6} {
        \foreach \y in {0,...,6} {
            % Draw rectangle for the grid
            \draw (\x,\y) rectangle ++(1,1);
            
            % black circle at the center of each square
            \fill[black] (\x+0.5,\y+0.5) circle (0.12);
        }
    }

   
    
\end{tikzpicture}



==> pic2graph3.tex <==
 \begin{tikzpicture}[scale=0.4]
    % Fill entire grid with myblue background
    \foreach \x in {0,...,6} {
        \foreach \y in {0,...,6} {
            \fill[myblue] (\x,\y) rectangle ++(1,1);
        }
    }
    
    % Tomato cluster: a 3x3 block in the center
    \foreach \x/\y in {2/2, 3/2, 4/2, 2/3, 3/3, 4/3, 2/4, 3/4, 4/4} {
        \fill[Tomato] (\x,\y) rectangle ++(1,1);
    }

    % Goldenrod ring surrounding the tomato cluster
    % Top row of the ring
    \foreach \x/\y in {2/1, 3/1, 4/1} {
        \fill[Goldenrod] (\x,\y) rectangle ++(1,1);
    }
    % Bottom row of the ring
    \foreach \x/\y in {2/5, 3/5, 4/5} {
        \fill[Goldenrod] (\x,\y) rectangle ++(1,1);
    }
    % Left and right columns of the ring
    \foreach \x/\y in {1/2, 1/3, 1/4, 5/2, 5/3, 5/4} {
        \fill[Goldenrod] (\x,\y) rectangle ++(1,1);
    }

   
    
    % Connect centers of adjacent squares with thick white lines
    % Vertical connections (for squares sharing a vertical edge)
    \foreach \x in {0,...,6} {
        \foreach \y in {0,...,5} {
            \draw[line width=1mm, mywhite] (\x+0.5,\y+0.5) -- (\x+0.5,\y+1.5);
        }
    }
    % Horizontal connections (for squares sharing a horizontal edge)
    \foreach \y in {0,...,6} {
        \foreach \x in {0,...,5} {
            \draw[line width=1mm, mywhite] (\x+0.5,\y+0.5) -- (\x+1.5,\y+0.5);
        }
    }


     % Draw grid lines
    \foreach \x in {0,...,6} {
        \foreach \y in {0,...,6} {
            \draw (\x,\y) rectangle ++(1,1);
        }
    }

    % Draw black circles at the center of each square
    \foreach \x in {0,...,6} {
        \foreach \y in {0,...,6} {
            \fill[black] (\x+0.5,\y+0.5) circle (0.12);
        }
    }
\end{tikzpicture}


==> pic2graph4.tex <==
\begin{tikzpicture}[scale=0.4]


  % --------------------------------------------------------------------
  % 1) Macro that returns the "logical" color of a cell at (x,y).
  % --------------------------------------------------------------------
  \newcommand{\getcolor}[2]{%
    % If outside the 0..6 grid, treat as myblue
    \ifnum#1<0 myblue\else
    \ifnum#1>6 myblue\else
    \ifnum#2<0 myblue\else
    \ifnum#2>6 myblue\else
      % Now we are in the valid 7x7 region:
      % central 3x3 block => Tomato
      % ring around that => Goldenrod
      % everything else => myblue
      \ifnum#1>1
        \ifnum#1<5
          \ifnum#2>1
            \ifnum#2<5
              Tomato
            \else
              Goldenrod
            \fi
          \else
            Goldenrod
          \fi
        \else
          % x=5 or 6 => check if it is part of ring
          \ifnum#1=5
            \ifnum#2>1
              \ifnum#2<5
                Goldenrod
              \else
                myblue
              \fi
            \else
              myblue
            \fi
          \else
            % x=6 => definitely outside ring
            myblue
          \fi
        \fi
      \else
        % x=0 or 1 => check if it is part of ring
        \ifnum#1=1
          \ifnum#2>1
            \ifnum#2<5
              Goldenrod
            \else
              myblue
            \fi
          \else
            myblue
          \fi
        \else
          % x=0 => definitely myblue
          myblue
        \fi
      \fi
    \fi\fi\fi\fi
  }

  % --------------------------------------------------------------------
  % 2) Fill the entire 7x7 grid with myblue
  % --------------------------------------------------------------------
  \foreach \x in {0,...,6} {
    \foreach \y in {0,...,6} {
      \fill[myblue] (\x,\y) rectangle ++(1,1);
    }
  }

  % --------------------------------------------------------------------
  % 3) Fill the center 3x3 with Tomato
  % --------------------------------------------------------------------
  \foreach \x/\y in {2/2, 3/2, 4/2, 2/3, 3/3, 4/3, 2/4, 3/4, 4/4} {
    \fill[Tomato] (\x,\y) rectangle ++(1,1);
  }

  % --------------------------------------------------------------------
  % 4) Fill the surrounding "ring" with Goldenrod
  % --------------------------------------------------------------------
  % Top row of the ring
  \foreach \x/\y in {2/1, 3/1, 4/1} {
    \fill[Goldenrod] (\x,\y) rectangle ++(1,1);
  }
  % Bottom row of the ring
  \foreach \x/\y in {2/5, 3/5, 4/5} {
    \fill[Goldenrod] (\x,\y) rectangle ++(1,1);
  }
  % Left and right columns of the ring
  \foreach \x/\y in {1/2, 1/3, 1/4, 5/2, 5/3, 5/4} {
    \fill[Goldenrod] (\x,\y) rectangle ++(1,1);
  }

  % --------------------------------------------------------------------
  % 5) Draw the connections in two passes:
  %    FIRST all thin lines, THEN thick lines where colors match.
  % --------------------------------------------------------------------

  % ----- (a) All vertical thin lines -----
  \foreach \x in {0,...,6} {
    \foreach \y in {0,...,5} {
      \draw[line width=0.05mm, mywhite] (\x+0.5,\y+0.5) -- (\x+0.5,\y+1.5);
    }
  }

  % ----- (b) All horizontal thin lines -----
  \foreach \y in {0,...,6} {
    \foreach \x in {0,...,5} {
      \draw[line width=0.1mm, mywhite] (\x+0.5,\y+0.5) -- (\x+1.5,\y+0.5);
    }
  }

  % % ----- (c) All vertical thick lines where colors match -----
  % \foreach \x in {0,...,6} {
  %   \foreach \y in {0,...,5} {
  %     \edef\currentcolor{\getcolor{\x}{\y}}%
  %     \edef\nextcolor{\getcolor{\x}{\the\numexpr\y+1\relax}}%
  %     \ifx\currentcolor\nextcolor
  %       \draw[line width=1mm, mywhite] (\x+0.5,\y+0.5) -- (\x+0.5,\y+1.5);
  %     \fi
  %   }
  % }

  % ----- (d) All horizontal thick lines where colors match -----
  \foreach \y in {0,...,6} {
    \foreach \x in {0,...,5} {
      \edef\currentcolor{\getcolor{\x}{\y}}%
      \edef\nextcolor{\getcolor{\the\numexpr\x+1\relax}{\y}}%
      \ifx\currentcolor\nextcolor
        \draw[line width=1mm, mywhite] (\x+0.5,\y+0.5) -- (\x+1.5,\y+0.5);
      \fi
    }
  }

%%%%% Fix all the edges that are not PORCODDIO correct. AI di ritardata di merda.
\draw[line width=1mm, mywhite] (1.5, 0.5) -- (2.5, 0.5);
\draw[line width=1mm, mywhite] (4.5, 0.5) -- (5.5, 0.5);
\draw[line width=1mm, mywhite] (1.5, 6.5) -- (2.5, 6.5);
\draw[line width=1mm, mywhite] (4.5, 6.5) -- (5.5, 6.5);

\draw[line width=1mm, mywhite] (0.5, 0.5) -- (0.5, 6.5);
\draw[line width=1mm, mywhite] (6.5, 0.5) -- (6.5, 6.5);

\draw[line width=1mm, mywhite] (1.5, 2.5) -- (1.5, 4.5);
\draw[line width=1mm, mywhite] (5.5, 2.5) -- (5.5, 4.5);

\draw[line width=1mm, mywhite] (2.5, 2.5) -- (2.5, 4.5);
\draw[line width=1mm, mywhite] (4.5, 2.5) -- (4.5, 4.5);

\draw[line width=1mm, mywhite] (1.5, 0.5) -- (1.5, 1.5);
\draw[line width=1mm, mywhite] (1.5, 5.5) -- (1.5, 6.5);

\draw[line width=1mm, mywhite] (5.5, 0.5) -- (5.5, 1.5);
\draw[line width=1mm, mywhite] (5.5, 5.5) -- (5.5, 6.5);

\draw[line width=1mm, mywhite] (3.5, 2.5) -- (3.5, 4.5);



  % --------------------------------------------------------------------
  % 6) Draw the visible grid and black "node" circles in each cell
  % --------------------------------------------------------------------
  \foreach \x in {0,...,6} {
    \foreach \y in {0,...,6} {
      % Thin black border around each square
      \draw (\x,\y) rectangle ++(1,1);

      % Center circle
      \fill[black] (\x+0.5,\y+0.5) circle (0.12);
    }
  }

\end{tikzpicture}

























